RELD: Regularization by Latent Diffusion Models for Image Restoration

In recent years, Diffusion Models have become the new state-of-the-art in deep generative modeling, ending the long-time dominance of Generative Adversarial Networks. Inspired by the Regularization by Denoising principle, we introduce an approach that integrates a Latent Diffusion Model, trained for the denoising task, into a variational framework using Half-Quadratic Splitting, exploiting its regularization properties. This approach, under appropriate conditions that can be easily met in various imaging applications, allows for reduced computational cost while achieving high-quality results. The proposed strategy, called Regularization by Latent Denoising (RELD), is then tested on a dataset of natural images, for image denoising, deblurring, and super-resolution tasks. The numerical experiments show that RELD is competitive with other state-of-the-art methods, particularly achieving remarkable results when evaluated using perceptual quality metrics.

==> images/figure_table.tex <==
\begin{figure}
    \centering
    \newcommand{\dimens}{0.13\textwidth}
    \newcommand{\offSet}{0.3}
    \begin{tikzpicture}[]
    \draw[->]  (-\dimens/1.4,-\dimens/1.4) -- (0,-\dimens/1.4) node[midway, below] {$\seqpenalty{0}$};
    \draw[->]  (-\dimens/1.4,-\dimens/1.4) -- (-\dimens/1.4,0) node[midway, left] {$\increasingfact$};
    
	\node[](a1) at (0,0){\includegraphics[height=\dimens]{images/figure_table/beta_0.6/test_denoise_iter_blurred_100_gamma_10.png}};
	\node[](b1) at (0,\dimens+\offSet){\includegraphics[height=\dimens]{images/figure_table/beta_0.6/test_denoise_iter_blurred_100_gamma_101.png}};
	\node[](c1) at (0,2*\dimens+2*\offSet){\includegraphics[height=\dimens]{images/figure_table/beta_0.6/test_denoise_iter_blurred_100_gamma_105.png}};
	\node[](a2) at (\dimens+\offSet,0){\includegraphics[height=\dimens]{images/figure_table/beta_0.8/test_denoise_iter_blurred_100_gamma_10.png}};
	\node[](b2) at (\dimens+\offSet,\dimens+\offSet){\includegraphics[height=\dimens]{images/figure_table/beta_0.8/test_denoise_iter_blurred_100_gamma_101.png}};
	\node[](c2) at (\dimens+\offSet,2*\dimens+2*\offSet){\includegraphics[height=\dimens]{images/figure_table/beta_0.8/test_denoise_iter_blurred_100_gamma_105.png}};
    \node[](a3) at (2*\dimens+2*\offSet,0){\includegraphics[height=\dimens]{images/figure_table/beta_1.0/test_denoise_iter_blurred_100_gamma_10.png}};
	\node[](b3) at (2*\dimens+2*\offSet,\dimens+\offSet){\includegraphics[height=\dimens]{images/figure_table/beta_1.0/test_denoise_iter_blurred_100_gamma_101.png}};
	\node[](c3) at (2*\dimens+2*\offSet,2*\dimens+2*\offSet){\includegraphics[height=\dimens]{images/figure_table/beta_1.0/test_denoise_iter_blurred_100_gamma_105.png}};
   
    \node[] at (0,2.6*\dimens) {\scriptsize{$0.6$}};
    \node[] at (\dimens,2.6*\dimens) {\scriptsize{$0.8$}};
    \node[] at (2*\dimens,2.6*\dimens) {\scriptsize{$1$}};
    
    \node[] at (-\dimens/1.6,0) {\scriptsize{$1$}};
    \node[] at (-\dimens/1.6,\dimens+\offSet) {\scriptsize{$1.01$}};
    \node[] at (-\dimens/1.6,2*\dimens+2*\offSet) {\scriptsize{$1.05$}};
    \end{tikzpicture}
    
    \caption{Reconstruction results of RELD with different combinations of the hyperparameters $\increasingfact$ and $\seqpenalty{0}$.}
    \label{fig:ablation_study_penalty}
\end{figure}

\begin{comment}
   \begin{figure}
    \centering
    \begin{tikzpicture}[]
    \draw[->]  (-1.1,-1.1) -- (0,-1.1) node[midway, below] {$\seqpenalty{0}$};
    \draw[->]  (-1.1,-1.1) -- (-1.1,0) node[midway, left] {$\increasingfact$};
    \node[] at (0,5.15) {\scriptsize{$0.6$}};
    \node[] at (2,5.15) {\scriptsize{$0.8$}};
    \node[] at (4,5.15) {\scriptsize{$1$}};
    
    \node[] at (-1.3,0) {\scriptsize{$1$}};
    \node[] at (-1.3,2.1) {\scriptsize{$1.01$}};
    \node[] at (-1.3,4.2) {\scriptsize{$1.05$}};
			\node[](a1) at (0,0){\includegraphics[height=2cm]{images/figure_table/beta_0.6/test_denoise_iter_blurred_100_gamma_10.png}};
			\node[](b1) at (0,2.1){\includegraphics[height=2cm]{images/figure_table/beta_0.6/test_denoise_iter_blurred_100_gamma_101.png}};
			\node[](c1) at (0,4.2){\includegraphics[height=2cm]{images/figure_table/beta_0.6/test_denoise_iter_blurred_100_gamma_105.png}};
			\node[](a2) at (2.1,0){\includegraphics[height=2cm]{images/figure_table/beta_0.8/test_denoise_iter_blurred_100_gamma_10.png}};
			\node[](b2) at (2.1,2.1){\includegraphics[height=2cm]{images/figure_table/beta_0.8/test_denoise_iter_blurred_100_gamma_101.png}};
			\node[](c2) at (2.1,4.2){\includegraphics[height=2cm]{images/figure_table/beta_0.8/test_denoise_iter_blurred_100_gamma_105.png}};
            \node[](a3) at (4.2,0){\includegraphics[height=2cm]{images/figure_table/beta_1.0/test_denoise_iter_blurred_100_gamma_10.png}};
			\node[](b3) at (4.2,2.1){\includegraphics[height=2cm]{images/figure_table/beta_1.0/test_denoise_iter_blurred_100_gamma_101.png}};
			\node[](c3) at (4.2,4.2){\includegraphics[height=2cm]{images/figure_table/beta_1.0/test_denoise_iter_blurred_100_gamma_105.png}};
        
    \end{tikzpicture}
    \caption{Reconstruction results of RELD with different combinations of the hyperparameters $\increasingfact$ and $\seqpenalty{0}$.}
    \label{fig:ablation_study_penalty}
\end{figure} 
\end{comment}


==> images/figure_table2_bird.tex <==
\begin{figure*}
\captionsetup[subfigure]{labelformat=empty}
	\centering
	\subfloat[GT]{
	\scalebox{1}{
	\begin{tikzpicture}
	\begin{scope}[spy using outlines={rectangle,blue,magnification=2,size=1.5cm}]
	\node [name=c]{	\includegraphics[height=3cm]{images/figure_table2_bird/bird_GT.png}};
	\spy on (0.8,-0.2) in node [name=c1]  at (0.75,-2.25);
	\spy on (-0.5,0.2) in node [name=c1]  at (-0.75,-2.25);
	\end{scope}
	\end{tikzpicture}}}
	\subfloat[Corrupted]{
	\scalebox{1}{
	\begin{tikzpicture}
	\begin{scope}[spy using outlines={rectangle,blue,magnification=2,size=1.5cm}]
	\node [name=c]{	\includegraphics[height=3cm]{images/figure_table2_bird/bird_RGB_C_CORR.png}};
	\spy on (0.8,-0.2) in node [name=c1]  at (0.75,-2.25);
	\spy on (-0.5,0.2) in node [name=c1]  at (-0.75,-2.25);
	\end{scope}
	\end{tikzpicture}}}
	\subfloat[RED]{
		\scalebox{1}{
	\begin{tikzpicture}
	\begin{scope}[spy using outlines={rectangle,blue,magnification=2,size=1.5cm}]
	\node [name=c]{	\includegraphics[height=3cm]{images/figure_table2_bird/red.png}};
	\spy on (0.8,-0.2) in node [name=c1]  at (0.75,-2.25);
	\spy on (-0.5,0.2) in node [name=c1]  at (-0.75,-2.25);
	\end{scope}
	\end{tikzpicture}}}
\subfloat[PnP]{
	\scalebox{1}{
	\begin{tikzpicture}
	\begin{scope}[spy using outlines={rectangle,blue,magnification=2,size=1.5cm}]
	\node [name=c]{	\includegraphics[height=3cm]{images/figure_table2_bird/PnP.png}};
	\spy on (0.8,-0.2) in node [name=c1]  at (0.75,-2.25);
	\spy on (-0.5,0.2) in node [name=c1]  at (-0.75,-2.25);
	\end{scope}
	\end{tikzpicture}}}
 
 \hspace{0.2\textwidth}\subfloat[DPS]{
	\scalebox{1}{
	\begin{tikzpicture}
	\begin{scope}[spy using outlines={rectangle,blue,magnification=2,size=1.5cm}]
	\node [name=c]{	\includegraphics[height=3cm]{images/figure_table2_bird/DPS.png}};
	\spy on (0.8,-0.2) in node [name=c1]  at (0.75,-2.25);
	\spy on (-0.5,0.2) in node [name=c1]  at (-0.75,-2.25);
	\end{scope}
	\end{tikzpicture}}}
    \subfloat[DiffPIR]{
	\scalebox{1}{
	\begin{tikzpicture}
	\begin{scope}[spy using outlines={rectangle,blue,magnification=2,size=1.5cm}]
	\node [name=c]{	\includegraphics[height=3cm]{images/figure_table2_bird/DiffPIR.png}};
	\spy on (0.8,-0.2) in node [name=c1]  at (0.75,-2.25);
	\spy on (-0.5,0.2) in node [name=c1]  at (-0.75,-2.25);
	\end{scope}
	\end{tikzpicture}}}
 \subfloat[RELD]{
	\scalebox{1}{
	\begin{tikzpicture}
	\begin{scope}[spy using outlines={rectangle,blue,magnification=2,size=1.5cm}]
	\node [name=c]{	\includegraphics[height=3cm]{images/figure_table2_bird/rel-diff.png}};
	\spy on (0.8,-0.2) in node [name=c1]  at (0.75,-2.25);
	\spy on (-0.5,0.2) in node [name=c1]  at (-0.75,-2.25);
	\end{scope}
	\end{tikzpicture}}}	
 \caption{Qualitative results of image deblurring.}
  \label{fig:5}
\end{figure*}

==> images/figure_table2_bird_cut.tex <==
\begin{figure*}
\captionsetup[subfigure]{labelformat=empty}
	\centering
	\subfloat[GT]{
	\scalebox{1}{
	\begin{tikzpicture}
        % \clip (1.48,1.6) rectangle (3.02,-1.6);
	\begin{scope}[spy using outlines={rectangle,blue,magnification=2,size=1.5cm}]
	\node [name=c]{	\includegraphics[height=3cm]{images/figure_table2_bird/bird_GT.png}};
	\spy on (0.8,-0.2) in node [name=c1]  at (2.25,-0.75);
	\spy on (-0.5,0.2) in node [name=c1]  at (2.25,0.75);
	\end{scope}
	\end{tikzpicture}}}
	\subfloat[Corrupted]{
	\scalebox{1}{
	\begin{tikzpicture}
        \clip (1.48,1.6) rectangle (3.02,-1.6);
	\begin{scope}[spy using outlines={rectangle,blue,magnification=2,size=1.5cm}]
	\node [name=c]{	\includegraphics[height=3cm]{images/figure_table2_bird/bird_RGB_C_CORR.png}};
	\spy on (0.8,-0.2) in node [name=c1]  at (2.25,-0.75);
	\spy on (-0.5,0.2) in node [name=c1]  at (2.25,0.75);
	\end{scope}
	\end{tikzpicture}}}
	\subfloat[RED]{
		\scalebox{1}{
	\begin{tikzpicture}
        \clip (1.48,1.6) rectangle (3.02,-1.6);
	\begin{scope}[spy using outlines={rectangle,blue,magnification=2,size=1.5cm}]
	\node [name=c]{	\includegraphics[height=3cm]{images/figure_table2_bird/red.png}};
	\spy on (0.8,-0.2) in node [name=c1]  at (2.25,-0.75);
	\spy on (-0.5,0.2) in node [name=c1]  at (2.25,0.75);
	\end{scope}
	\end{tikzpicture}}}
\subfloat[PnP]{
	\scalebox{1}{
	\begin{tikzpicture}
        \clip (1.48,1.6) rectangle (3.02,-1.6);
	\begin{scope}[spy using outlines={rectangle,blue,magnification=2,size=1.5cm}]
	\node [name=c]{	\includegraphics[height=3cm]{images/figure_table2_bird/PnP.png}};
	\spy on (0.8,-0.2) in node [name=c1]  at (2.25,-0.75);
	\spy on (-0.5,0.2) in node [name=c1]  at (2.25,0.75);
	\end{scope}
	\end{tikzpicture}}}
    \subfloat[DPS]{
	\scalebox{1}{
	\begin{tikzpicture}
        \clip (1.48,1.6) rectangle (3.02,-1.6);
	\begin{scope}[spy using outlines={rectangle,blue,magnification=2,size=1.5cm}]
	\node [name=c]{	\includegraphics[height=3cm]{images/figure_table2_bird/DPS.png}};
	\spy on (0.8,-0.2) in node [name=c1]  at (2.25,-0.75);
	\spy on (-0.5,0.2) in node [name=c1]  at (2.25,0.75);
	\end{scope}
	\end{tikzpicture}}}
    \subfloat[DiffPIR]{
	\scalebox{1}{
	\begin{tikzpicture}
        \clip (1.48,1.6) rectangle (3.02,-1.6);
	\begin{scope}[spy using outlines={rectangle,blue,magnification=2,size=1.5cm}]
	\node [name=c]{	\includegraphics[height=3cm]{images/figure_table2_bird/DiffPIR.png}};
	\spy on (0.8,-0.2) in node [name=c1]  at (2.25,-0.75);
	\spy on (-0.5,0.2) in node [name=c1]  at (2.25,0.75);
	\end{scope}
	\end{tikzpicture}}}
 \subfloat[RELD]{
	\scalebox{1}{
	\begin{tikzpicture}
        \clip (1.48,1.6) rectangle (3.02,-1.6);
	\begin{scope}[spy using outlines={rectangle,blue,magnification=2,size=1.5cm}]
	\node [name=c]{	\includegraphics[height=3cm]{images/figure_table2_bird/rel-diff.png}};
	\spy on (0.8,-0.2) in node [name=c1]  at (2.25,-0.75);
	\spy on (-0.5,0.2) in node [name=c1]  at (2.25,0.75);
	\end{scope}
	\end{tikzpicture}}}	
 \caption{Qualitative results of image deblurring. The corrupted image is obtained setting $\sigma_{\vA}=0.7$ and $\sigma_{\veta}=35$.}
  \label{fig:5}
\end{figure*}

==> images/figure_table2_head.tex <==
\begin{figure*}
\captionsetup[subfigure]{labelformat=empty}
	\centering
	\subfloat[GT]{
	\scalebox{1}{
	\begin{tikzpicture}
	\begin{scope}[spy using outlines={rectangle,blue,magnification=2,size=1.5cm}]
	\node [name=c]{	\includegraphics[height=3cm]{images/figure_table2_head/head_GT.png}};
	\spy on (0.8,-0.2) in node [name=c1]  at (0.75,-2.25);
	\spy on (-0.5,0.2) in node [name=c1]  at (-0.75,-2.25);
	\end{scope}
	\end{tikzpicture}}}
	\subfloat[Corrupted]{
	\scalebox{1}{
	\begin{tikzpicture}
	\begin{scope}[spy using outlines={rectangle,blue,magnification=2,size=1.5cm}]
	\node [name=c]{	\includegraphics[height=3cm]{images/figure_table2_head/head_RGB_C_CORR.png}};
	\spy on (0.8,-0.2) in node [name=c1]  at (0.75,-2.25);
	\spy on (-0.5,0.2) in node [name=c1]  at (-0.75,-2.25);
	\end{scope}
	\end{tikzpicture}}}
	\subfloat[RED]{
		\scalebox{1}{
	\begin{tikzpicture}
	\begin{scope}[spy using outlines={rectangle,blue,magnification=2,size=1.5cm}]
	\node [name=c]{	\includegraphics[height=3cm]{images/figure_table2_head/red.png}};
	\spy on (0.8,-0.2) in node [name=c1]  at (0.75,-2.25);
	\spy on (-0.5,0.2) in node [name=c1]  at (-0.75,-2.25);
	\end{scope}
	\end{tikzpicture}}}
 \subfloat[PnP]{
	\scalebox{1}{
	\begin{tikzpicture}
	\begin{scope}[spy using outlines={rectangle,blue,magnification=2,size=1.5cm}]
	\node [name=c]{	\includegraphics[height=3cm]{images/figure_table2_head/PnP.png}};
	\spy on (0.8,-0.2) in node [name=c1]  at (0.75,-2.25);
	\spy on (-0.5,0.2) in node [name=c1]  at (-0.75,-2.25);
	\end{scope}
	\end{tikzpicture}}}
 
 \hspace{0.2\textwidth}\subfloat[DPS]{
	\scalebox{1}{
	\begin{tikzpicture}
	\begin{scope}[spy using outlines={rectangle,blue,magnification=2,size=1.5cm}]
	\node [name=c]{	\includegraphics[height=3cm]{images/figure_table2_head/DPS.png}};
	\spy on (0.8,-0.2) in node [name=c1]  at (0.75,-2.25);
	\spy on (-0.5,0.2) in node [name=c1]  at (-0.75,-2.25);
	\end{scope}
	\end{tikzpicture}}}
    \subfloat[DiffPIR]{
	\scalebox{1}{
	\begin{tikzpicture}
	\begin{scope}[spy using outlines={rectangle,blue,magnification=2,size=1.5cm}]
	\node [name=c]{	\includegraphics[height=3cm]{images/figure_table2_head/DiffPIR.png}};
	\spy on (0.8,-0.2) in node [name=c1]  at (0.75,-2.25);
	\spy on (-0.5,0.2) in node [name=c1]  at (-0.75,-2.25);
	\end{scope}
	\end{tikzpicture}}}
 \subfloat[RELD]{
	\scalebox{1}{
	\begin{tikzpicture}
	\begin{scope}[spy using outlines={rectangle,blue,magnification=2,size=1.5cm}]
	\node [name=c]{	\includegraphics[height=3cm]{images/figure_table2_head/rel-diff.png}};
	\spy on (0.8,-0.2) in node [name=c1]  at (0.75,-2.25);
	\spy on (-0.5,0.2) in node [name=c1]  at (-0.75,-2.25);
	\end{scope}
	\end{tikzpicture}}}
 \caption{Qualitative results of image deblurring.}
 \label{fig:4}
\end{figure*}

==> images/figure_table4_head.tex <==
\begin{figure*}
\captionsetup[subfigure]{labelformat=empty}
	\centering
	\subfloat[GT]{
	\scalebox{1}{
	\begin{tikzpicture}
	\begin{scope}[spy using outlines={rectangle,blue,magnification=2,size=1.5cm}]
	\node [name=c]{	\includegraphics[height=3cm]{images/figure_table4_head/head_GT.png}};
	\spy on (0.8,-0.2) in node [name=c1]  at (0.75,-2.25);
	\spy on (-0.5,0.2) in node [name=c1]  at (-0.75,-2.25);
	\end{scope}
	\end{tikzpicture}}}
	\subfloat[Corrupted]{
	\scalebox{1}{
	\begin{tikzpicture}
	\begin{scope}[spy using outlines={rectangle,blue,magnification=2,size=1.5cm}]
	\node [name=c]{	\includegraphics[height=3cm]{images/figure_table4_head/head_C_CORR.png}};
	\spy on (0.8,-0.2) in node [name=c1]  at (0.75,-2.25);
	\spy on (-0.5,0.2) in node [name=c1]  at (-0.75,-2.25);
	\end{scope}
	\end{tikzpicture}}}
	\subfloat[RED]{
		\scalebox{1}{
	\begin{tikzpicture}
	\begin{scope}[spy using outlines={rectangle,blue,magnification=2,size=1.5cm}]
	\node [name=c]{	\includegraphics[height=3cm]{images/figure_table4_head/red.png}};
	\spy on (0.8,-0.2) in node [name=c1]  at (0.75,-2.25);
	\spy on (-0.5,0.2) in node [name=c1]  at (-0.75,-2.25);
	\end{scope}
	\end{tikzpicture}}}
	\subfloat[PnP]{
	\scalebox{1}{
	\begin{tikzpicture}
	\begin{scope}[spy using outlines={rectangle,blue,magnification=2,size=1.5cm}]
	\node [name=c]{	\includegraphics[height=3cm]{images/figure_table4_head/PnP.png}};
	\spy on (0.8,-0.2) in node [name=c1]  at (0.75,-2.25);
	\spy on (-0.5,0.2) in node [name=c1]  at (-0.75,-2.25);
	\end{scope}
	\end{tikzpicture}}}
 
 \hspace{0.2\textwidth}\subfloat[DPS]{
	\scalebox{1}{
	\begin{tikzpicture}
	\begin{scope}[spy using outlines={rectangle,blue,magnification=2,size=1.5cm}]
	\node [name=c]{	\includegraphics[height=3cm]{images/figure_table4_head/DPS.png}};
	\spy on (0.8,-0.2) in node [name=c1]  at (0.75,-2.25);
	\spy on (-0.5,0.2) in node [name=c1]  at (-0.75,-2.25);
	\end{scope}
	\end{tikzpicture}}}
    \subfloat[DiffPIR]{
	\scalebox{1}{
	\begin{tikzpicture}
	\begin{scope}[spy using outlines={rectangle,blue,magnification=2,size=1.5cm}]
	\node [name=c]{	\includegraphics[height=3cm]{images/figure_table4_head/DiffPIR.png}};
	\spy on (0.8,-0.2) in node [name=c1]  at (0.75,-2.25);
	\spy on (-0.5,0.2) in node [name=c1]  at (-0.75,-2.25);
	\end{scope}
	\end{tikzpicture}}}
	\subfloat[RELD]{
	\scalebox{1}{
	\begin{tikzpicture}
	\begin{scope}[spy using outlines={rectangle,blue,magnification=2,size=1.5cm}]
	\node [name=c]{	\includegraphics[height=3cm]{images/figure_table4_head/rel-diff.png}};
	\spy on (0.8,-0.2) in node [name=c1]  at (0.75,-2.25);
	\spy on (-0.5,0.2) in node [name=c1]  at (-0.75,-2.25);
	\end{scope}
	\end{tikzpicture}}}
 \caption{Qualitative results of $4\times$ SR.}
 \label{fig:6}
\end{figure*}

==> images/figure_table4_head_cut.tex <==
\begin{figure*}
\captionsetup[subfigure]{labelformat=empty}
	\centering
	\subfloat[GT]{
	\scalebox{1}{
	\begin{tikzpicture}
        % \clip (1.48,1.6) rectangle (3.02,-1.6);
	\begin{scope}[spy using outlines={rectangle,blue,magnification=2,size=1.5cm}]
	\node [name=c]{	\includegraphics[height=3cm]{images/figure_table4_head/head_GT.png}};
	\spy on (0.8,-0.2) in node [name=c1]  at (2.25,-0.75);
	\spy on (-0.5,0.2) in node [name=c1]  at (2.25,0.75);
	\end{scope}
	\end{tikzpicture}}}
	\subfloat[Corrupted]{
	\scalebox{1}{
	\begin{tikzpicture}
        \clip (1.48,1.6) rectangle (3.02,-1.6);
	\begin{scope}[spy using outlines={rectangle,blue,magnification=2,size=1.5cm}]
	\node [name=c]{	\includegraphics[height=3cm]{images/figure_table4_head/head_C_CORR.png}};
	\spy on (0.8,-0.2) in node [name=c1]  at (2.25,-0.75);
	\spy on (-0.5,0.2) in node [name=c1]  at (2.25,0.75);
	\end{scope}
	\end{tikzpicture}}}
	\subfloat[RED]{
		\scalebox{1}{
	\begin{tikzpicture}
        \clip (1.48,1.6) rectangle (3.02,-1.6);
	\begin{scope}[spy using outlines={rectangle,blue,magnification=2,size=1.5cm}]
	\node [name=c]{	\includegraphics[height=3cm]{images/figure_table4_head/red.png}};
	\spy on (0.8,-0.2) in node [name=c1]  at (2.25,-0.75);
	\spy on (-0.5,0.2) in node [name=c1]  at (2.25,0.75);
	\end{scope}
	\end{tikzpicture}}}
	\subfloat[PnP]{
	\scalebox{1}{
	\begin{tikzpicture}
        \clip (1.48,1.6) rectangle (3.02,-1.6);
	\begin{scope}[spy using outlines={rectangle,blue,magnification=2,size=1.5cm}]
	\node [name=c]{	\includegraphics[height=3cm]{images/figure_table4_head/PnP.png}};
	\spy on (0.8,-0.2) in node [name=c1]  at (2.25,-0.75);
	\spy on (-0.5,0.2) in node [name=c1]  at (2.25,0.75);
	\end{scope}
	\end{tikzpicture}}}
        \subfloat[DPS]{
	\scalebox{1}{
	\begin{tikzpicture}
        \clip (1.48,1.6) rectangle (3.02,-1.6);
	\begin{scope}[spy using outlines={rectangle,blue,magnification=2,size=1.5cm}]
	\node [name=c]{	\includegraphics[height=3cm]{images/figure_table4_head/DPS.png}};
	\spy on (0.8,-0.2) in node [name=c1]  at (2.25,-0.75);
	\spy on (-0.5,0.2) in node [name=c1]  at (2.25,0.75);
	\end{scope}
	\end{tikzpicture}}}
    \subfloat[DiffPIR]{
	\scalebox{1}{
	\begin{tikzpicture}
        \clip (1.48,1.6) rectangle (3.02,-1.6);
	\begin{scope}[spy using outlines={rectangle,blue,magnification=2,size=1.5cm}]
	\node [name=c]{	\includegraphics[height=3cm]{images/figure_table4_head/DiffPIR.png}};
	\spy on (0.8,-0.2) in node [name=c1]  at (2.25,-0.75);
	\spy on (-0.5,0.2) in node [name=c1]  at (2.25,0.75);
	\end{scope}
	\end{tikzpicture}}}
	\subfloat[RELD]{
	\scalebox{1}{
	\begin{tikzpicture}
        \clip (1.48,1.6) rectangle (3.02,-1.6);
	\begin{scope}[spy using outlines={rectangle,blue,magnification=2,size=1.5cm}]
	\node [name=c]{	\includegraphics[height=3cm]{images/figure_table4_head/rel-diff.png}};
	\spy on (0.8,-0.2) in node [name=c1]  at (2.25,-0.75);
	\spy on (-0.5,0.2) in node [name=c1]  at (2.25,0.75);
	\end{scope}
	\end{tikzpicture}}}
 \caption{Qualitative results of $4\times$ SR. The corrupted image is obtained by setting $\downfact=4$, $\sigma_{\vA}=1$ and $\sigma_{\veta}=5$.}
 \label{fig:6}
\end{figure*}
